HarnessDev: Can LLMs Create and Evolve Their Own Agent Harness?

As agents move from research prototypes to deployed tools, their capability increasingly depends on model-external execution infrastructure, commonly termed the agent harness. Changing this harness while holding model weights fixed can substantially alter task performance. Current agent evaluations typically report downstream performance under a chosen harness, leaving a model's ability to develop the harness itself comparatively underexplored. We introduce HarnessDev, a benchmark that shifts the unit of evaluation from task outputs to runnable infrastructure. HarnessDev covers two stages. In Creation, the agent starts from a minimal seed and a small number of cases, then builds a complete execution system. In Evolution, it starts from its own created harness and iteratively revises it using downstream execution feedback, with the goal of improving benchmark performance. We then evaluate each constructed harness on capability (task success on held-out benchmarks) and efficiency (execution-token cost). The reported Creation results cover six creator LLMs, four domains, and five downstream benchmarks totaling 2,207 unique downstream instances, with hidden evaluation tasks withheld from development. We find that generated harnesses remain substantially behind mature human-engineered references on code and on search and research, while matching or exceeding the selected references on writing and machine-learning experimentation, with large variation in execution cost. Evolution produces some performance gains, but they are unstable and transfer only partially to held-out tasks. Experiments with a fixed runtime model further show that the gains depend strongly on the model executing the harness, indicating limited transfer across models.

==> figures/fig_creator_contract.tex <==
% Concept C: a layered cutaway of the created harness.  The visual grammar is
% deliberately different from Figure 2: one integrated system, horizontal
% layers, and a single orthogonal output bus.  No radial or curved connectors.
\definecolor{cNavy}{HTML}{083B91}
\definecolor{cBlue}{HTML}{2E5AA8}
\definecolor{cBluePale}{HTML}{F3F7FC}
\definecolor{cInk}{HTML}{17243A}
\definecolor{cMuted}{HTML}{667085}
\definecolor{cRule}{HTML}{CBD5E1}

\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={inner sep=0pt}]
  \tikzset{
    title/.style={font=\fontsize{7.6}{8.7}\sffamily\bfseries,text=cInk},
    label/.style={font=\fontsize{5.4}{6.3}\sffamily\bfseries,text=cInk},
    body/.style={font=\fontsize{5.2}{6.1}\sffamily,text=cInk,align=left},
    tiny/.style={font=\fontsize{4.7}{5.6}\sffamily,text=cMuted,align=left},
    shell/.style={draw=cNavy,rounded corners=3pt,line width=.8pt,fill=white},
    card/.style={draw=cRule,rounded corners=2pt,line width=.45pt,fill=white},
    arrow/.style={-{Stealth[length=4.2pt,width=4.2pt]},line width=.75pt,draw=cNavy},
  }

  % ---------------- Creator input ----------------
  \draw[draw=hexec!70,fill=hexec!4,rounded corners=3pt,line width=.65pt]
    (0,-1.64) rectangle (2.28,-4.16);
  \node[draw=hexec,fill=white,circle,minimum size=.75cm,line width=.6pt,
    font=\fontsize{8.0}{8.0}\sffamily\bfseries,text=hexec] at (1.14,-2.18) {C};
  \node[title,text=hexec] at (1.14,-2.82) {Creator LLM};
  \node[body,align=center,text width=1.92cm] at (1.14,-3.25)
    {implements the harness control layer};
  \node[tiny,align=center,text width=1.92cm] at (1.14,-3.82)
    {not the downstream task answer};
  \draw[arrow,draw=hexec] (2.30,-2.90) -- (2.78,-2.90);

  % ---------------- Integrated harness shell ----------------
  \draw[shell,fill=cBluePale] (2.82,-.18) rectangle (11.82,-5.62);
  \node[title,text=cNavy,anchor=west] at (3.12,-.52)
    {Created runnable harness $H$};
  \node[tiny,anchor=east,text=cNavy] at (11.52,-.52)
    {one integrated executable system};

  % Layer 1: six control modules, all visibly inside H.
  \node[tiny,anchor=west,text=cMuted] at (3.12,-.91) {CONTROL PLANE IMPLEMENTED BY THE CREATOR};
  \foreach \x/\cc/\letter/\name in {
    3.12/hexec/E/{Loop},
    4.49/htool/T/{Tools},
    5.86/hctx/C/{Context},
    7.23/hstate/S/{State},
    8.60/hlife/L/{Lifecycle},
    9.97/heval/V/{Verify}}{
    \draw[draw=\cc!75!black,fill=\cc!7,rounded corners=2pt,line width=.55pt]
      (\x,-1.14) rectangle (\x+1.20,-2.18);
    \node[font=\fontsize{8.5}{8.5}\sffamily\bfseries,text=\cc]
      at (\x+.60,-1.50) {\letter};
    \node[body,font=\fontsize{4.8}{5.5}\sffamily\bfseries,text=\cc]
      at (\x+.60,-1.91) {\name};
  }

  % Layer 2: one neutral execution layer.  Short vertical arrows avoid a
  % spaghetti graph while still showing that all six modules belong to H.
  \foreach \x in {3.72,5.09,6.46,7.83,9.20,10.57}{
    \draw[-{Stealth[length=3.2pt,width=3.2pt]},draw=cRule!80!cNavy,line width=.45pt]
      (\x,-2.19) -- (\x,-2.48);
  }
  \draw[draw=cNavy!70,fill=cNavy,rounded corners=2pt,line width=.55pt]
    (3.12,-2.50) rectangle (11.52,-3.30);
  \node[label,text=white] at (7.32,-2.76) {Harness execution core};
  \node[tiny,text=white!88] at (7.32,-3.08)
    {the six mechanisms jointly govern downstream task execution};

  % Layer 3: audit contract and domain finalization.
  \draw[card,draw=cBlue!55] (3.12,-3.62) rectangle (7.22,-5.22);
  \node[label,text=cBlue,anchor=west] at (3.36,-3.92) {Unified audit contract};
  \node[body,anchor=west] at (3.36,-4.32) {\texttt{result.json}\quad \texttt{trajectory.jsonl}};
  \node[body,anchor=west] at (3.36,-4.70) {\texttt{response.md}\quad runtime logs};
  \node[tiny,font=\fontsize{4.3}{5.1}\sffamily,text=cMuted,align=left,anchor=west] at (3.36,-5.02) {shared status, metrics, actions, and observations};

  \draw[card,draw=cBlue!55] (7.48,-3.62) rectangle (11.52,-5.22);
  \node[label,text=cBlue,anchor=west] at (7.72,-3.92) {Domain finalizer};
  \node[body,anchor=west] at (7.72,-4.32) {maps the run into the domain's};
  \node[body,anchor=west] at (7.72,-4.64) {authoritative scorer-readable artifact};
  \node[tiny,font=\fontsize{4.3}{5.1}\sffamily,text=cMuted,align=left,anchor=west] at (7.72,-5.02) {the shared contract does not force one file format};

  % ---------------- Single orthogonal output bus ----------------
  \draw[arrow] (11.54,-4.42) -- (12.12,-4.42);
  \draw[cNavy,line width=.75pt] (12.12,-1.30) -- (12.12,-4.99);

  \node[title,text=cNavy,anchor=west] at (12.42,-.52) {Scorer-readable artifacts};
  \node[tiny,anchor=west] at (12.42,-.83) {authoritative output varies by domain};

  \foreach \y/\name/\desc in {
    -1.05/{Code}/{repository state + patch},
    -2.12/{Data / MLE}/{submission + metrics},
    -3.19/{Writing}/{final user-facing prose},
    -4.26/{Search}/{answer + cited evidence}}{
    \draw[cNavy,line width=.65pt] (12.12,\y-.42) -- (12.38,\y-.42);
    \draw[card,draw=cNavy!45,fill=white] (12.40,\y) rectangle (16,\y-.84);
    \fill[cNavy] (12.40,\y) rectangle (12.48,\y-.84);
    \node[label,text=cNavy,anchor=west] at (12.70,\y-.27) {\name};
    \node[tiny,anchor=west,text=cInk] at (12.70,\y-.59) {\desc};
  }

  \node[tiny,text=cNavy,anchor=west] at (12.42,-5.43)
    {one output bus; no cross-domain file-format assumption};
\end{tikzpicture}


==> figures/fig_weak_seed_env.tex <==
% Concept C: a strictly aligned three-panel view of the weak seed and its
% public development boundary.  All dimensions are explicit so that the
% panel baselines, headings, and row centers remain aligned after resizing.
\definecolor{cNavy}{HTML}{083B91}
\definecolor{cBlue}{HTML}{2E5AA8}
\definecolor{cBluePale}{HTML}{F3F7FC}
\definecolor{cGreen}{HTML}{378650}
\definecolor{cGreenPale}{HTML}{F2F8F4}
\definecolor{cOrange}{HTML}{C96722}
\definecolor{cOrangePale}{HTML}{FFF7EF}
\definecolor{cRed}{HTML}{B64B43}
\definecolor{cInk}{HTML}{17243A}
\definecolor{cMuted}{HTML}{667085}
\definecolor{cRule}{HTML}{CBD5E1}

\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={inner sep=0pt}]
  \tikzset{
    stage/.style={font=\fontsize{7.4}{8.5}\sffamily\bfseries,text=cInk},
    overline/.style={font=\fontsize{4.7}{5.6}\sffamily\bfseries,text=cMuted},
    body/.style={font=\fontsize{5.7}{6.7}\sffamily,text=cInk,align=left},
    tiny/.style={font=\fontsize{4.8}{5.8}\sffamily,text=cMuted,align=left},
    panel/.style={draw=cRule,rounded corners=3pt,line width=.55pt,fill=white},
    card/.style={draw=cRule,rounded corners=2pt,line width=.45pt,fill=white},
    arrow/.style={-{Stealth[length=4.2pt,width=4.2pt]},line width=.7pt,draw=cNavy},
    thinarr/.style={-{Stealth[length=3.5pt,width=3.5pt]},line width=.55pt,draw=cBlue},
  }

  % Shared reading-order guide.
  \draw[cRule,line width=.6pt] (0,.18) -- (16,.18);
  \foreach \x/\n/\lbl in {0.18/1/{FIXED CONTRACT},3.98/2/{WEAK SEED},10.78/3/{PUBLIC DEVELOPMENT}}{
    \node[draw=cNavy,fill=cNavy,text=white,circle,minimum size=.36cm,
      font=\fontsize{5.2}{5.2}\sffamily\bfseries] at (\x,.18) {\n};
    \node[overline,anchor=west,text=cNavy] at (\x+.27,.18) {\lbl};
  }

  % Three panels share exactly the same top and bottom coordinates.
  \draw[panel,fill=cBluePale]   (0,-.18) rectangle (3.55,-5.70);
  \draw[panel,fill=cGreenPale]  (3.82,-.18) rectangle (10.48,-5.70);
  \draw[panel,fill=cOrangePale] (10.75,-.18) rectangle (16,-5.70);

  % ---------------- Panel 1: fixed runtime envelope ----------------
  \fill[cNavy] (0,-.18) rectangle (.07,-5.70);
  \node[stage,anchor=west] at (.30,-.58) {Unified input contract};
  \node[tiny,anchor=west] at (.30,-.86) {identical interface across creators};

  \foreach \y/\ttl/\sub in {
    -1.35/{Task}/{prompt + paths},
    -2.25/{LLM config}/{model + endpoint},
    -3.15/{Workspace}/{files + environment},
    -4.05/{Output}/{designated directory}}{
    \draw[card] (.30,\y) rectangle (3.25,\y-.68);
    \fill[cNavy!75] (.62,\y-.34) circle (.055);
    \node[body,font=\fontsize{5.7}{6.5}\sffamily\bfseries,anchor=west]
      at (.88,\y-.25) {\ttl};
    \node[tiny,anchor=west] at (.88,\y-.49) {\sub};
  }
  \node[tiny,anchor=west,text=cNavy] at (.30,-5.30) {Stable interface; no task-solving policy.};

  % ---------------- Panel 2: intentionally weak seed ----------------
  \fill[cGreen] (3.82,-.18) rectangle (3.89,-5.70);
  \node[stage,anchor=west,text=cGreen] at (4.12,-.58) {Weak seed $H_{\mathrm{seed}}$};
  \node[draw=cGreen!55,fill=white,rounded corners=5pt,line width=.45pt,
    font=\fontsize{4.7}{5.4}\sffamily\bfseries,text=cGreen,inner xsep=4pt,inner ysep=2pt,
    anchor=east] at (10.18,-.58) {runnable \;\textbullet\; auditable \;\textbullet\; policy-free};

  \node[overline,anchor=west,text=cGreen] at (4.12,-1.06) {SINGLE NON-ACTING PASS};
  \foreach \x/\num/\a/\b in {
    4.12/1/{Read}/{inputs},
    5.58/2/{Parse}/{task},
    7.04/3/{Optional}/{probe},
    8.50/4/{Write}/{audit}}{
    \draw[card,draw=cGreen!45] (\x,-1.32) rectangle (\x+1.28,-2.20);
    \node[draw=cGreen,fill=cGreen,text=white,circle,minimum size=.30cm,
      font=\fontsize{4.5}{4.5}\sffamily\bfseries] at (\x+.22,-1.55) {\num};
    \node[body,font=\fontsize{5.4}{6.2}\sffamily\bfseries,anchor=west]
      at (\x+.13,-1.83) {\a};
    \node[tiny,anchor=west] at (\x+.13,-2.06) {\b};
  }
  \draw[thinarr,draw=cGreen] (5.42,-1.76) -- (5.55,-1.76);
  \draw[thinarr,draw=cGreen] (6.88,-1.76) -- (7.01,-1.76);
  \draw[thinarr,draw=cGreen] (8.34,-1.76) -- (8.47,-1.76);
  \node[tiny,text=cGreen,anchor=west] at (9.90,-1.76) {partial};

  \node[overline,anchor=west,text=cOrange] at (4.12,-2.60) {PASSIVE PRIMITIVES --- AVAILABLE, NOT ORCHESTRATED};
  \foreach \x/\y/\txt in {
    4.12/-2.84/{Paths},6.14/-2.84/{Files},8.16/-2.84/{Search},
    4.12/-3.43/{Process},6.14/-3.43/{LLM gateway},8.16/-3.43/{Artifact I/O}}{
    \draw[card,draw=cOrange!50,fill=white] (\x,\y) rectangle (\x+1.78,\y-.42);
    \node[body,font=\fontsize{5.1}{5.9}\sffamily,anchor=west] at (\x+.15,\y-.21) {\txt};
  }

  \draw[draw=cRed!55,fill=cRed!4,rounded corners=2pt,line width=.5pt]
    (4.12,-4.23) rectangle (10.18,-5.27);
  \node[overline,anchor=west,text=cRed] at (4.34,-4.50) {CONTROL LAYER NOT PROVIDED};
  \node[tiny,anchor=west,text=cInk] at (4.34,-4.82)
    {No execution loop or tool policy};
  \node[tiny,anchor=west,text=cInk] at (7.17,-4.82)
    {No durable state or recovery};
  \node[tiny,anchor=west,text=cInk] at (4.34,-5.08)
    {No managed context};
  \node[tiny,anchor=west,text=cInk] at (7.17,-5.08)
    {No verifier or stop rule};

  % ---------------- Panel 3: public development only ----------------
  \fill[cOrange] (10.75,-.18) rectangle (10.82,-5.70);
  \node[stage,anchor=west,text=cInk] at (11.05,-.58) {Public development loop};
  \node[tiny,anchor=west] at (11.05,-.86) {creator may revise $H$ using visible feedback};

  \foreach \y/\num/\ttl/\sub in {
    -1.28/1/{Edit $H$}/{creator agent},
    -2.45/2/{Run dev cases}/{public tasks only},
    -3.62/3/{Inspect feedback}/{logs + scores}}{
    \draw[card,draw=cBlue!50] (11.05,\y) rectangle (15.68,\y-.76);
    \node[draw=cBlue,fill=cBlue,text=white,circle,minimum size=.38cm,
      font=\fontsize{5.0}{5.0}\sffamily\bfseries] at (11.45,\y-.38) {\num};
    \node[body,font=\fontsize{5.7}{6.5}\sffamily\bfseries,anchor=west]
      at (11.82,\y-.29) {\ttl};
    \node[tiny,anchor=west] at (11.82,\y-.55) {\sub};
  }
  \draw[thinarr] (13.36,-2.07) -- (13.36,-2.42);
  \draw[thinarr] (13.36,-3.24) -- (13.36,-3.59);
  \draw[thinarr] (15.68,-4.00) -- (15.86,-4.00) -- (15.86,-1.66) -- (15.71,-1.66);

  \draw[draw=cOrange!65,fill=white,rounded corners=5pt,line width=.5pt]
    (11.05,-4.74) rectangle (15.68,-5.28);
  \node[overline,text=cOrange] at (13.365,-4.92) {HIDDEN EVALUATION WITHHELD};
  \node[tiny,text=cOrange] at (13.365,-5.15) {tasks \textbullet\ answers \textbullet\ official scores};

  % Straight stage transitions, intentionally kept outside panel interiors.
  \draw[arrow] (3.58,-2.94) -- (3.79,-2.94);
  \draw[arrow] (10.51,-2.94) -- (10.72,-2.94);
\end{tikzpicture}

